AMG preconditioners for Linear Solvers towards Extreme Scale

Linear solvers for large and sparse systems are a key element of scientific applications, and their efficient implementation is necessary to harness the computational power of current computers. Algebraic MultiGrid (AMG) preconditioners are a popular ingredient of such linear solvers; this is the motivation for the present work where we examine some recent developments in a package of AMG preconditioners to improve efficiency, scalability, and robustness on extreme-scale problems. The main novelty is the design and implementation of a parallel coarsening algorithm based on aggregation of unknowns employing weighted graph matching techniques; this is a completely automated procedure, requiring no information from the user, and applicable to general symmetric positive definite (s.p.d.) matrices. The new coarsening algorithm improves in terms of numerical scalability at low operator complexity over decoupled aggregation algorithms available in previous releases of the package. The preconditioners package is built on the parallel software framework \texttt{PSBLAS}, which has also been updated to progress towards exascale. We present weak scalability results on one of the most powerful supercomputers in Europe, for linear systems with sizes up to $O(10^{10})$ unknowns.

==> aniso_iters3d256K.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.40\textwidth,
height=2.1in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=4096,
xtick={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048, 4096, 8192},
xticklabels={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048, 4096, 8192},
x tick label style={rotate=70,anchor=east,font=\footnotesize},
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
ymin=0,
ymax=27,
%ylabel style={font=\color{white!15!black}},
title={Iterations},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 512K DOFs per core},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\scriptsize}
]
\addplot [color=mycolor1, dashdotted, line width=4.0pt]
  table[row sep=crcr]{%
1	6\\
2	6\\
4	7\\
8	7\\
16	7\\
32	8\\
64	8\\
128	9\\
256	9\\
512	10\\
1024	10\\
2048	11\\
4096	12\\
};
\addlegendentry{VC1S1CS2}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	6\\
2	9\\
4	11\\
8	11\\
16	13\\
32	14\\
64	14\\
128	17\\
256	18\\
512	20\\
1024	22\\
2048	25\\
4096	27\\
};
\addlegendentry{VC2S1CS2}

\addplot [color=mycolor3, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	16\\
2	17\\
4	17\\
8	18\\
16	19\\
32	18\\
64	19\\
128	22\\
256	20\\
512	20\\
1024	22\\
2048	23\\
4096	23\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor4, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	13\\
2	14\\
4	15\\
8	15\\
16	18\\
32	17\\
64	17\\
128	20\\
256	18\\
512	18\\
1024	20\\
2048	18\\
4096	19\\
};
\addlegendentry{VA3S1CS1}

\end{axis}
\end{tikzpicture}%

==> aniso_opcmplx3d256K.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.40\textwidth,
height=2.1in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=4096,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 28800},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 28800},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
ymin=0,
ymax=4.284957,
%ylabel style={font=\color{white!15!black}},
title={Operator Complexity},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 512K DOFs per core},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\scriptsize}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	3.825403\\
2	3.950092\\
4	4.011222\\
8	4.028796\\
16	4.102072\\
32	4.151046\\
64	4.147568\\
128	4.202475\\
256	4.238566\\
512	4.215979\\
1024	4.256825\\
2048	4.284957\\
4096	4.252871\\
};
\addlegendentry{VC1S1CS2}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	3.526049\\
2	3.554471\\
4	3.577735\\
8	3.600243\\
16	3.611048\\
32	3.629618\\
64	3.649799\\
128	3.647961\\
256	3.657762\\
512	3.676675\\
1024	3.666846\\
2048	3.673876\\
4096	3.691714\\
};
\addlegendentry{VC2S1CS2}

\addplot [color=mycolor3, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.14\\
2	1.141\\
4	1.141\\
8	1.141\\
16	1.142\\
32	1.142\\
64	1.142\\
128	1.143\\
256	1.142\\
512	1.143\\
1024	1.144\\
2048	1.143\\
4096	1.143\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor4, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1.704\\
2	1.726\\
4	1.739\\
8	1.752\\
16	1.767\\
32	1.772\\
64	1.78\\
128	1.792\\
256	1.79\\
512	1.796\\
1024	1.812\\
2048	1.799\\
4096	1.81\\
};
\addlegendentry{VA3S1CS1}

\end{axis}
\end{tikzpicture}%

==> aniso_setupsp3d256K.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=4096,
xtick={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048, 4096, 8192},
xticklabels={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048, 4096, 8192},
x tick label style={rotate=70,anchor=east,font=\footnotesize},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
ymode=log,
ymin=0.478468899521531,
ymax=1157.94092827004,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
title={Speedup of the Setup},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 512K DOFs per core},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\scriptsize}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.518518518518518\\
4	0.722063037249284\\
8	1.65789473684211\\
16	2.02816901408451\\
32	2.91751085383502\\
64	7\\
128	12\\
256	19.7647058823529\\
512	47.3656387665198\\
1024	79.5462392108508\\
2048	126.992125984252\\
4096	304.301886792453\\
};
\addlegendentry{VC1S1CS2}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.478468899521531\\
4	0.673400673400673\\
8	1.58730158730159\\
16	2.01511335012594\\
32	3.00751879699248\\
64	7.44186046511628\\
128	13.4453781512605\\
256	23.4862385321101\\
512	57.7878103837472\\
1024	103.643724696356\\
2048	183.184257602862\\
4096	450.10989010989\\
};
\addlegendentry{VC2S1CS2}

\addplot [color=mycolor3, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	1.5672514619883\\
4	2.57692307692308\\
8	4.56170212765957\\
16	7.62989323843416\\
32	11.6521739130435\\
64	23.5604395604396\\
128	44.4352331606218\\
256	79.0414746543779\\
512	161.430588235294\\
1024	304.924444444444\\
2048	555.53036437247\\
4096	1157.94092827004\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor4, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	1.51666666666667\\
4	2.57243816254417\\
8	4.46625766871166\\
16	7.33501259445844\\
32	11.4645669291339\\
64	23.0653465346535\\
128	40.5147826086957\\
256	77.0115702479339\\
512	157.671742808799\\
1024	283.665144596651\\
2048	543.34693877551\\
4096	1150.41975308642\\
};
\addlegendentry{VA3S1CS1}

\end{axis}
\end{tikzpicture}%

==> aniso_setuptime3d256K.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=4096,
xtick={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048, 4096, 8192},
xticklabels={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048, 4096, 8192},
x tick label style={rotate=70,anchor=east,font=\footnotesize},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
ymin=0.5,
ymax=10.16,
%ylabel style={font=\color{white!15!black}},
title={Execution Time for Setup (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 512K DOFs per core},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\scriptsize}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.63\\
2	2.43\\
4	3.49\\
8	3.04\\
16	4.97\\
32	6.91\\
64	5.76\\
128	6.72\\
256	8.16\\
512	6.81\\
1024	8.11\\
2048	10.16\\
4096	8.48\\
};
\addlegendentry{VC1S1CS2}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	0.5\\
2	2.09\\
4	2.97\\
8	2.52\\
16	3.97\\
32	5.32\\
64	4.3\\
128	4.76\\
256	5.45\\
512	4.43\\
1024	4.94\\
2048	5.59\\
4096	4.55\\
};
\addlegendentry{VC2S1CS2}

\addplot [color=mycolor3, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.34\\
2	1.71\\
4	2.08\\
8	2.35\\
16	2.81\\
32	3.68\\
64	3.64\\
128	3.86\\
256	4.34\\
512	4.25\\
1024	4.5\\
2048	4.94\\
4096	4.74\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor4, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1.82\\
2	2.4\\
4	2.83\\
8	3.26\\
16	3.97\\
32	5.08\\
64	5.05\\
128	5.75\\
256	6.05\\
512	5.91\\
1024	6.57\\
2048	6.86\\
4096	6.48\\
};
\addlegendentry{VA3S1CS1}

\end{axis}
\end{tikzpicture}%

==> aniso_solvesp3d256K.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=4096,
xtick={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048, 4096, 8192},
xticklabels={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048, 4096, 8192},
x tick label style={rotate=70,anchor=east,font=\footnotesize},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
ymode=log,
ymin=1,
ymax=1323.10652920962,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
title={Speedup of the Solve},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 512K DOFs per core},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\scriptsize}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.49253731343284\\
4	2.38095238095238\\
8	3.92156862745098\\
16	7.61904761904762\\
32	9.8159509202454\\
64	20\\
128	33.5078534031414\\
256	62.1359223300971\\
512	115.837104072398\\
1024	227.555555555556\\
2048	376.470588235294\\
4096	718.59649122807\\
};
\addlegendentry{VC1S1CS2}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.10344827586207\\
4	1.68421052631579\\
8	2.66666666666667\\
16	4.57142857142857\\
32	6.34710743801653\\
64	12.8\\
128	20.0130293159609\\
256	35.8250728862974\\
512	66.4216216216216\\
1024	121.064039408867\\
2048	204.37422037422\\
4096	388.553359683794\\
};
\addlegendentry{VC2S1CS2}

\addplot [color=mycolor3, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	1.48\\
4	2.57391304347826\\
8	3.38285714285714\\
16	6.13471502590674\\
32	9.6260162601626\\
64	17.5407407407407\\
128	24.7958115183246\\
256	55.7176470588235\\
512	107.331444759207\\
1024	164.373101952278\\
2048	290.329501915709\\
4096	513.735593220339\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor4, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	2.1123595505618\\
4	3.51401869158878\\
8	5.04697986577181\\
16	8.40223463687151\\
32	13.1929824561404\\
64	26.5022026431718\\
128	41.2054794520548\\
256	87.1884057971015\\
512	175.649635036496\\
1024	279.813953488372\\
2048	641.706666666667\\
4096	1323.10652920962\\
};
\addlegendentry{VA3S1CS1}

\end{axis}
\end{tikzpicture}%

==> aniso_solvetime3d256K.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=4096,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 28800},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 28800},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xlabel style={font=\color{white!15!black}},
xlabel={number of MPI cores},
ymin=0.48,
ymax=5.9,
%ylabel style={font=\color{white!15!black}},
title={Execution Time for Solve (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 512K DOFs per core},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\scriptsize}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.5\\
2	0.67\\
4	0.84\\
8	1.02\\
16	1.05\\
32	1.63\\
64	1.6\\
128	1.91\\
256	2.06\\
512	2.21\\
1024	2.25\\
2048	2.72\\
4096	2.85\\
};
\addlegendentry{VC1S1CS2}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	0.48\\
2	0.87\\
4	1.14\\
8	1.44\\
16	1.68\\
32	2.42\\
64	2.4\\
128	3.07\\
256	3.43\\
512	3.7\\
1024	4.06\\
2048	4.81\\
4096	5.06\\
};
\addlegendentry{VC2S1CS2}

\addplot [color=mycolor3, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.74\\
2	1\\
4	1.15\\
8	1.75\\
16	1.93\\
32	2.46\\
64	2.7\\
128	3.82\\
256	3.4\\
512	3.53\\
1024	4.61\\
2048	5.22\\
4096	5.9\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor4, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.94\\
2	0.89\\
4	1.07\\
8	1.49\\
16	1.79\\
32	2.28\\
64	2.27\\
128	2.92\\
256	2.76\\
512	2.74\\
1024	3.44\\
2048	3\\
4096	2.91\\
};
\addlegendentry{VA3S1CS1}

\end{axis}
\end{tikzpicture}%

==> globalsolvetimecomparisonsmoothed.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.87\textwidth,
height=2.8in,
at={(2.509in,2.768in)},
scale only axis,
xmode=log,
xmin=100000,
xmax=100000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={dofs},
ymode=log,
ymin=0.1,
ymax=10,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
title={Execution Time for Solve (sec.)},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
legend columns=3,
legend style={at={(0.5,-0.15)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6144000	0.28\\
12288000	0.38\\
24576000	0.52\\
49152000	0.65\\
98304000	0.79\\
196608000	0.92\\
393216000	1.29\\
786432000	1.37\\
1572864000	1.48\\
3145728000	2.73\\
6291456000	2.62\\
12582912000	2.85\\
};
\addlegendentry{6M dof x GPU}

\addplot [color=mycolor2, line width=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3072000	0.16\\
6144000	0.22\\
12288000	0.28\\
24576000	0.49\\
49152000	0.56\\
98304000	0.83\\
196608000	0.95\\
393216000	1.22\\
786432000	1.4\\
1572864000	1.44\\
3145728000	2.25\\
6291456000	2.21\\
};
\addlegendentry{3M dof x GPU}

\addplot [color=mycolor3, line width=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
256000	0.2\\
500000	0.21\\
1099000	0.28\\
2048000	0.38\\
4000000	0.44\\
7813000	0.64\\
16384000	0.61\\
32000000	0.66\\
62500000	0.81\\
131072000	0.8\\
256000000	0.84\\
500000000	1.31\\
1048576000	0.95\\
2048000000	1.14\\
4000000000	2.27\\
5695313000	1.45\\
};
\addlegendentry{256k dof x MPI core}

\addplot [color=mycolor4, line width=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
500000	0.39\\
1099000	0.48\\
2048000	0.61\\
4000000	0.85\\
7813000	0.86\\
16384000	1.15\\
32000000	1.15\\
62500000	1.39\\
131072000	1.3\\
256000000	1.29\\
500000000	1.54\\
1048576000	1.4\\
1755904000	1.4\\
4000000000	1.79\\
8388608000	1.71\\
13500000000	1.88\\
};
\addlegendentry{512k dof x MPI core}

\addplot [color=mycolor5, line width=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
977000	0.79\\
1953000	1.13\\
4000000	1.21\\
7813000	1.66\\
16384000	1.83\\
32000000	2.26\\
62500000	2.24\\
131072000	2.59\\
256000000	2.55\\
500000000	2.89\\
1048576000	2.75\\
2048000000	2.77\\
4000000000	4.06\\
8388608000	3.7\\
16384000000	3.71\\
26367188000	5.55\\
};
\addlegendentry{1M dof x MPI core}

\node[above left, align=right, font=\itshape]
at (axis cs:977000,0.79) {    1};
\node[above left, align=right, font=\itshape]
at (axis cs:1953000,1.13) {    2};
\node[above left, align=right, font=\itshape]
at (axis cs:4000000,1.21) {    4};
\node[above left, align=right, font=\itshape]
at (axis cs:7813000,1.66) {    8};
\node[above left, align=right, font=\itshape]
at (axis cs:16384000,1.83) {   16};
\node[above left, align=right, font=\itshape]
at (axis cs:32000000,2.26) {   32};
\node[above left, align=right, font=\itshape]
at (axis cs:62500000,2.24) {   64};
\node[above left, align=right, font=\itshape]
at (axis cs:131072000,2.59) {  128};
\node[above left, align=right, font=\itshape]
at (axis cs:256000000,2.55) {  256};
\node[above left, align=right, font=\itshape]
at (axis cs:500000000,2.89) {  512};
\node[below left, align=right, font=\itshape]
at (axis cs:1048576000,2.75) { 1024};
\node[above left, align=right, font=\itshape]
at (axis cs:2048000000,2.77) { 2048};
\node[above left, align=right, font=\itshape]
at (axis cs:4000000000,4.06) { 4096};
\node[below left, align=right, font=\itshape]
at (axis cs:8388608000,3.7) { 8192};
\node[above left, align=right, font=\itshape]
at (axis cs:16384000000,3.71) {16384};
\node[above left, align=right, font=\itshape]
at (axis cs:26367188000,5.55) {27000};
\node[below left, align=right]
at (axis cs:3072000,0.16) {   1};
\node[below left, align=right]
at (axis cs:6144000,0.22) {   2};
\node[below left, align=right]
at (axis cs:12288000,0.28) {   4};
\node[below right, align=right]
at (axis cs:24576000,0.49) {   8};
\node[below right, align=right]
at (axis cs:49152000,0.56) {  16};
\node[below right, align=right]
at (axis cs:98304000,0.83) {  32};
\node[below right, align=right]
at (axis cs:196608000,0.95) {  64};
\node[below right, align=right]
at (axis cs:393216000,1.22) { 128};
\node[below right, align=right]
at (axis cs:786432000,1.4) { 256};
\node[below right, align=right]
at (axis cs:1572864000,1.44) { 512};
\node[below right, align=right]
at (axis cs:3145728000,2.25) {1024};
\node[above right, align=right]
at (axis cs:6291456000,2.21) {2048};
\end{axis}
\end{tikzpicture}%

==> globalsolvetimecomparisonunsmoothed.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.87\textwidth,
height=2.8in,
at={(2.509in,2.768in)},
scale only axis,
xmode=log,
xmin=100000,
xmax=100000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={dofs},
ymode=log,
ymin=0.1,
ymax=21,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
title={Execution Time for Solve (sec.)},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
legend columns=3,
legend style={at={(0.5,-0.15)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6144000	0.28\\
12288000	0.38\\
24576000	0.52\\
49152000	0.65\\
98304000	0.79\\
196608000	0.92\\
393216000	1.29\\
786432000	1.37\\
1572864000	1.48\\
3145728000	2.73\\
6291456000	2.62\\
12582912000	2.85\\
};
\addlegendentry{6M dof x GPU}

\addplot [color=mycolor2, line width=3.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3072000	0.16\\
6144000	0.22\\
12288000	0.28\\
24576000	0.49\\
49152000	0.56\\
98304000	0.83\\
196608000	0.95\\
393216000	1.22\\
786432000	1.4\\
1572864000	1.44\\
3145728000	2.25\\
6291456000	2.21\\
};
\addlegendentry{3M dof x GPU}

\addplot [color=mycolor3, line width=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
256000	0.29\\
500000	0.31\\
1099000	0.42\\
2048000	0.58\\
4000000	0.62\\
7813000	0.97\\
16384000	0.93\\
32000000	1.04\\
62500000	2.03\\
131072000	2.49\\
256000000	3.01\\
500000000	3.16\\
1048576000	3.45\\
2048000000	4.17\\
4000000000	5.41\\
5695313000	7.58\\
};
\addlegendentry{256k dof x MPI core}

\addplot [color=mycolor4, line width=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
500000	0.55\\
1099000	0.7\\
2048000	0.85\\
4000000	1.23\\
7813000	1.2\\
16384000	1.74\\
32000000	1.81\\
62500000	2.18\\
131072000	2.09\\
256000000	2.27\\
500000000	3.24\\
1048576000	2.95\\
1755904000	2.92\\
4000000000	3.71\\
8388608000	4.03\\
13500000000	4.21\\
};
\addlegendentry{512k dof x MPI core}

\addplot [color=mycolor5, line width=3.0pt, mark=triangle, mark options={solid, rotate=180, mycolor5}]
  table[row sep=crcr]{%
977000	1.13\\
1953000	1.4\\
4000000	1.83\\
7813000	2.31\\
16384000	2.77\\
32000000	3.49\\
62500000	3.65\\
131072000	4.07\\
256000000	4.05\\
500000000	4.71\\
1048576000	5.4\\
2048000000	5.23\\
4000000000	9.41\\
8388608000	11.47\\
16384000000	12.44\\
26367188000	15.76\\
};
\addlegendentry{1M dof x MPI core}

\node[above left, align=right, font=\itshape]
at (axis cs:977000,1.13) {    1};
\node[above left, align=right, font=\itshape]
at (axis cs:1953000,1.4) {    2};
\node[above left, align=right, font=\itshape]
at (axis cs:4000000,1.83) {    4};
\node[above left, align=right, font=\itshape]
at (axis cs:7813000,2.31) {    8};
\node[above left, align=right, font=\itshape]
at (axis cs:16384000,2.77) {   16};
\node[above left, align=right, font=\itshape]
at (axis cs:32000000,3.49) {   32};
\node[above left, align=right, font=\itshape]
at (axis cs:62500000,3.65) {   64};
\node[above left, align=right, font=\itshape]
at (axis cs:131072000,4.07) {  128};
\node[above left, align=right, font=\itshape]
at (axis cs:256000000,4.05) {  256};
\node[above left, align=right, font=\itshape]
at (axis cs:500000000,4.71) {  512};
\node[above left, align=right, font=\itshape]
at (axis cs:1048576000,5.4) { 1024};
\node[below left, align=right, font=\itshape]
at (axis cs:2048000000,5.23) { 2048};
\node[above left, align=right, font=\itshape]
at (axis cs:4000000000,9.41) { 4096};
\node[above left, align=right, font=\itshape]
at (axis cs:8388608000,11.47) { 8192};
\node[above, align=right, font=\itshape]
at (axis cs:16384000000,12.44) {16384};
\node[below right, align=right, font=\itshape]
at (axis cs:26367188000,15.76) {27000};
\node[below left, align=right]
at (axis cs:3072000,0.16) {   1};
\node[below left, align=right]
at (axis cs:6144000,0.22) {   2};
\node[below left, align=right]
at (axis cs:12288000,0.28) {   4};
\node[below left, align=right]
at (axis cs:24576000,0.49) {   8};
\node[below left, align=right]
at (axis cs:49152000,0.56) {  16};
\node[below left, align=right]
at (axis cs:98304000,0.83) {  32};
\node[below left, align=right]
at (axis cs:196608000,0.95) {  64};
\node[below left, align=right]
at (axis cs:393216000,1.22) { 128};
\node[above left, align=right]
at (axis cs:786432000,1.4) { 256};
\node[below left, align=right]
at (axis cs:1572864000,1.44) { 512};
\node[below left, align=right]
at (axis cs:3145728000,2.25) {1024};
\node[below right, align=right]
at (axis cs:6291456000,2.21) {2048};
\end{axis}

\end{tikzpicture}%

==> itershypreitsvsds3d256K.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=8192,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
ymin=6,
ymax=44,
title={Iterations},
axis background/.style={fill=white},
legend columns = 2,
legend style={at={(1.0,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=4.0pt]
  table[row sep=crcr]{%
1	6\\
2	7\\
4	7\\
8	8\\
16	8\\
32	8\\
64	9\\
128	10\\
256	10\\
512	11\\
1024	12\\
2048	13\\
4096	13\\
8192	14\\
};
\addlegendentry{VC1S1CS2}

\addplot [color=mycolor2, dashdotted, line width=4.0pt]
  table[row sep=crcr]{%
1	6\\
2	7\\
4	7\\
8	8\\
16	8\\
32	8\\
64	9\\
128	10\\
256	10\\
512	11\\
1024	12\\
2048	13\\
4096	13\\
8192	14\\
};
\addlegendentry{VC1S1CS2}

\addplot [color=mycolor3, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	6\\
2	9\\
4	12\\
8	13\\
16	14\\
32	14\\
64	16\\
128	18\\
256	20\\
512	22\\
1024	25\\
2048	29\\
4096	35\\
8192	37\\
};
\addlegendentry{VC2S1CS2}

\addplot [color=mycolor4, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	6\\
2	9\\
4	12\\
8	13\\
16	14\\
32	14\\
64	16\\
128	18\\
256	20\\
512	22\\
1024	25\\
2048	29\\
4096	35\\
8192	37\\
};
\addlegendentry{VC2S1CS3}

\addplot [color=mycolor5, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	12\\
2	15\\
4	17\\
8	17\\
16	20\\
32	20\\
64	22\\
128	25\\
256	27\\
512	29\\
1024	32\\
2048	37\\
4096	40\\
8192	44\\
};
\addlegendentry{VC3S1CS2}

\addplot [color=mycolor6, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	12\\
2	15\\
4	17\\
8	17\\
16	20\\
32	20\\
64	22\\
128	25\\
256	27\\
512	29\\
1024	32\\
2048	37\\
4096	40\\
8192	44\\
};
\addlegendentry{VC3S1CS3}

\end{axis}

\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(2.5in,0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=8192,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
ymin=0.0183333333333333,
ymax=0.166923076923077,
title={Time per iteration (sec.)},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0466666666666667\\
2	0.0485714285714286\\
4	0.0657142857142857\\
8	0.0775\\
16	0.095\\
32	0.06\\
64	0.108888888888889\\
128	0.141\\
256	0.144\\
512	0.0990909090909091\\
1024	0.0983333333333333\\
2048	0.163076923076923\\
4096	0.166153846153846\\
8192	0.157857142857143\\
};
%\addlegendentry{VC1S1CS2}

\addplot [color=mycolor2, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0416666666666667\\
2	0.0485714285714286\\
4	0.0671428571428571\\
8	0.0775\\
16	0.0925\\
32	0.06125\\
64	0.111111111111111\\
128	0.136\\
256	0.141\\
512	0.101818181818182\\
1024	0.1025\\
2048	0.161538461538462\\
4096	0.166923076923077\\
8192	0.152857142857143\\
};
%\addlegendentry{VC1S1CS2}

\addplot [color=mycolor3, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0366666666666667\\
2	0.04\\
4	0.0466666666666667\\
8	0.0607692307692308\\
16	0.0628571428571429\\
32	0.0385714285714286\\
64	0.08125\\
128	0.0866666666666667\\
256	0.0875\\
512	0.0663636363636364\\
1024	0.0656\\
2048	0.0910344827586207\\
4096	0.0937142857142857\\
8192	0.0954054054054054\\
};
%\addlegendentry{VC2S1CS2}

\addplot [color=mycolor4, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	0.0383333333333333\\
2	0.04\\
4	0.0466666666666667\\
8	0.06\\
16	0.0621428571428571\\
32	0.0392857142857143\\
64	0.08\\
128	0.0861111111111111\\
256	0.0845\\
512	0.065\\
1024	0.0664\\
2048	0.0882758620689655\\
4096	0.09\\
8192	0.0902702702702703\\
};
%\addlegendentry{VC2S1CS3}

\addplot [color=mycolor5, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.0183333333333333\\
2	0.0213333333333333\\
4	0.0252941176470588\\
8	0.0341176470588235\\
16	0.035\\
32	0.0225\\
64	0.0468181818181818\\
128	0.0508\\
256	0.0496296296296296\\
512	0.0389655172413793\\
1024	0.0396875\\
2048	0.0567567567567568\\
4096	0.05325\\
8192	0.0545454545454545\\
};
%\addlegendentry{VC3S1CS2}

\addplot [color=mycolor6, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.0183333333333333\\
2	0.022\\
4	0.0258823529411765\\
8	0.0341176470588235\\
16	0.035\\
32	0.0225\\
64	0.0463636363636364\\
128	0.0504\\
256	0.0507407407407407\\
512	0.0372413793103448\\
1024	0.036875\\
2048	0.0554054054054054\\
4096	0.058\\
8192	0.06\\
};
%\addlegendentry{VC3S1CS3}

\end{axis}

\end{tikzpicture}%

==> kpmc3smoothit_pizdaint.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2.1in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=16384,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
%ymode=log,
ymin=11,
ymax=18,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title={Iterations},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 256K DOFs per core},
legend columns=2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	12\\
2	12\\
4	12\\
8	12\\
16	13\\
32	13\\
64	12\\
128	14\\
256	14\\
512	13\\
1024	15\\
2048	15\\
4096	16\\
8192	17\\
16384	16\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor2, line width=4.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	15\\
2	16\\
4	12\\
8	15\\
16	17\\
32	13\\
64	15\\
128	14\\
256	13\\
512	15\\
1024	17\\
2048	13\\
4096	15\\
8192	18\\
16384	17\\
};
\addlegendentry{KA1S3CS1}

\addplot [color=mycolor3, line width=4.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	12\\
2	12\\
4	12\\
8	12\\
16	13\\
32	14\\
64	13\\
128	15\\
256	15\\
512	14\\
1024	15\\
2048	17\\
4096	17\\
8192	15\\
16384	17\\
};
\addlegendentry{KA1S2CS1}

\addplot [color=mycolor4, line width=4.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	15\\
2	13\\
4	11\\
8	12\\
16	13\\
32	13\\
64	13\\
128	13\\
256	13\\
512	14\\
1024	14\\
2048	14\\
4096	15\\
8192	14\\
16384	17\\
};
\addlegendentry{KA1S4CS1}

\end{axis}
\end{tikzpicture}%

==> kpmc3smoothsetuptime_pizdaint.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.41\textwidth,
height=2.1in,
at={(2.209in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=16384,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
ymode=log,
ymin=0.69,
ymax=12.9,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={Execution Time for Setup (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Execution Time for Setup (sec.)},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.69\\
2	0.83\\
4	1.1\\
8	1.36\\
16	1.66\\
32	2.07\\
64	2.34\\
128	2.68\\
256	2.86\\
512	3.54\\
1024	3.88\\
2048	4.77\\
4096	6.78\\
8192	8.62\\
16384	11.57\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor2, line width=4.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.28\\
2	1.42\\
4	1.76\\
8	2.04\\
16	2.35\\
32	2.75\\
64	3.02\\
128	3.39\\
256	3.55\\
512	4.28\\
1024	4.59\\
2048	5.53\\
4096	7.38\\
8192	8.91\\
16384	12.9\\
};
\addlegendentry{KA1S3CS1}

\addplot [color=mycolor3, line width=4.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.73\\
2	0.89\\
4	1.18\\
8	1.46\\
16	1.76\\
32	2.14\\
64	2.43\\
128	2.83\\
256	3.04\\
512	3.8\\
1024	4.11\\
2048	4.95\\
4096	7.02\\
8192	8.55\\
16384	11.81\\
};
\addlegendentry{KA1S2CS1}

\addplot [color=mycolor4, line width=4.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1.29\\
2	1.49\\
4	1.81\\
8	2.09\\
16	2.39\\
32	2.81\\
64	3.12\\
128	3.46\\
256	3.62\\
512	4.42\\
1024	4.71\\
2048	5.51\\
4096	7.5\\
8192	9.14\\
16384	12.61\\
};
\addlegendentry{KA1S4CS1}

\end{axis}
\end{tikzpicture}%

==> kpmc3smoothsolvetime_pizdaint.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.41\textwidth,
height=2.1in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=16384,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
ymin=0.32,
ymax=3.98,
ylabel style={font=\color{white!15!black}},
%ylabel={Execution Time for Solve (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 256K DOFs per core},
title={Execution Time for Solve (sec.)},
legend columns=2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.35\\
2	0.34\\
4	0.45\\
8	0.64\\
16	0.75\\
32	1.06\\
64	1.39\\
128	1.48\\
256	1.49\\
512	1.29\\
1024	1.54\\
2048	2.75\\
4096	2.38\\
8192	3.26\\
16384	2.91\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor2, line width=4.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.46\\
2	0.47\\
4	0.51\\
8	0.87\\
16	1.03\\
32	1.2\\
64	1.36\\
128	1.62\\
256	1.6\\
512	1.51\\
1024	1.75\\
2048	2.19\\
4096	3.08\\
8192	3.04\\
16384	3.55\\
};
\addlegendentry{KA1S3CS1}

\addplot [color=mycolor3, line width=4.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.32\\
2	0.36\\
4	0.47\\
8	0.65\\
16	0.76\\
32	1.16\\
64	1.12\\
128	1.61\\
256	1.59\\
512	1.75\\
1024	1.72\\
2048	2.07\\
4096	3.07\\
8192	3.11\\
16384	3.68\\
};
\addlegendentry{KA1S2CS1}

\addplot [color=mycolor4, line width=4.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.4\\
2	0.4\\
4	0.47\\
8	0.74\\
16	0.85\\
32	1.27\\
64	1.19\\
128	1.58\\
256	1.63\\
512	1.66\\
1024	1.67\\
2048	2.09\\
4096	3.02\\
8192	3.2\\
16384	3.98\\
};
\addlegendentry{KA1S4CS1}

\end{axis}
\end{tikzpicture}%

==> kpmc3smoothtimexiter_pizdaint.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2.1in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=16384,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
%ymode=log,
ymin=0.03,
ymax=0.23,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
    /tikz/.cd
},
title={Time per iteration},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 256K DOFs per core},
legend columns=2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.03\\
2	0.03\\
4	0.04\\
8	0.05\\
16	0.06\\
32	0.08\\
64	0.12\\
128	0.11\\
256	0.11\\
512	0.1\\
1024	0.1\\
2048	0.18\\
4096	0.15\\
8192	0.19\\
16384	0.18\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor2, line width=4.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.03\\
2	0.03\\
4	0.04\\
8	0.06\\
16	0.06\\
32	0.09\\
64	0.09\\
128	0.12\\
256	0.12\\
512	0.1\\
1024	0.1\\
2048	0.17\\
4096	0.21\\
8192	0.17\\
16384	0.21\\
};
\addlegendentry{KA1S3CS1}

\addplot [color=mycolor3, line width=4.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.03\\
2	0.03\\
4	0.04\\
8	0.05\\
16	0.06\\
32	0.08\\
64	0.09\\
128	0.11\\
256	0.11\\
512	0.12\\
1024	0.11\\
2048	0.12\\
4096	0.18\\
8192	0.21\\
16384	0.22\\
};
\addlegendentry{KA1S2CS1}

\addplot [color=mycolor4, line width=4.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.03\\
2	0.03\\
4	0.04\\
8	0.06\\
16	0.07\\
32	0.1\\
64	0.09\\
128	0.12\\
256	0.13\\
512	0.12\\
1024	0.12\\
2048	0.15\\
4096	0.2\\
8192	0.23\\
16384	0.23\\
};
\addlegendentry{KA1S4CS1}

\end{axis}
\end{tikzpicture}%

==> kpmc4smoothit_pizdaint.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.40\textwidth,
height=2.1in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=16384,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
%ymode=log,
ymin=14,
ymax=26,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
% ylabel={Iterations},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 256K DOFs per core},
title={Iterations},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	16\\
2	17\\
4	18\\
8	17\\
16	18\\
32	19\\
64	18\\
128	20\\
256	21\\
512	20\\
1024	21\\
2048	22\\
4096	23\\
8192	23\\
16384	26\\
};
\addlegendentry{KA2S1CS1}

\addplot [color=mycolor2, line width=3.0pt, mark=asterisk, mark size=4.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	16\\
2	16\\
4	15\\
8	18\\
16	18\\
32	17\\
64	20\\
128	18\\
256	17\\
512	22\\
1024	22\\
2048	18\\
4096	21\\
8192	23\\
16384	21\\
};
\addlegendentry{KA2S3CS1}

\addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	16\\
2	17\\
4	18\\
8	17\\
16	18\\
32	20\\
64	19\\
128	21\\
256	21\\
512	20\\
1024	22\\
2048	23\\
4096	23\\
8192	23\\
16384	25\\
};
\addlegendentry{KA2S2CS1}

\addplot [color=mycolor4, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	16\\
2	15\\
4	14\\
8	15\\
16	16\\
32	16\\
64	16\\
128	18\\
256	18\\
512	17\\
1024	18\\
2048	19\\
4096	19\\
8192	19\\
16384	21\\
};
\addlegendentry{KA2S4CS1}

\end{axis}
\end{tikzpicture}%

==> kpmc4smoothsetuptime_pizdaint.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.41\textwidth,
height=2.1in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=16384,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
ymode=log,
ymin=0.67,
ymax=12.08,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={Execution Time for Setup (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Execution Time for Setup (sec.)},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.67\\
2	0.8\\
4	1.09\\
8	1.33\\
16	1.63\\
32	2.02\\
64	2.34\\
128	2.63\\
256	2.79\\
512	3.48\\
1024	3.81\\
2048	4.64\\
4096	6.34\\
8192	8.21\\
16384	11.14\\
};
\addlegendentry{KA2S1CS1}

\addplot [color=mycolor2, line width=3.0pt, mark=asterisk, mark size=4.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.23\\
2	1.38\\
4	1.69\\
8	1.97\\
16	2.28\\
32	2.67\\
64	3\\
128	3.33\\
256	3.43\\
512	4.16\\
1024	4.47\\
2048	5.42\\
4096	7.16\\
8192	8.92\\
16384	11.97\\
};
\addlegendentry{KA2S3CS1}

\addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.72\\
2	0.86\\
4	1.14\\
8	1.42\\
16	1.72\\
32	2.13\\
64	2.43\\
128	2.76\\
256	2.92\\
512	3.74\\
1024	3.97\\
2048	4.63\\
4096	6.69\\
8192	8.01\\
16384	11.46\\
};
\addlegendentry{KA2S2CS1}

\addplot [color=mycolor4, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1.24\\
2	1.39\\
4	1.73\\
8	2.01\\
16	2.32\\
32	2.73\\
64	2.99\\
128	3.36\\
256	3.52\\
512	4.31\\
1024	4.64\\
2048	5.29\\
4096	7.18\\
8192	8.73\\
16384	12.08\\
};
\addlegendentry{KA2S4CS1}

\end{axis}
\end{tikzpicture}%

==> kpmc4smoothsolvetime_pizdaint.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.41\textwidth,
height=2.1in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=16384,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
ymin=0,
ymax=3.38,
%ylabel style={font=\color{white!15!black}},
%ylabel={Execution Time for Solve (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Execution Time for Solve (sec.)},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.37\\
2	0.43\\
4	0.58\\
8	0.79\\
16	0.88\\
32	1.25\\
64	1.32\\
128	1.6\\
256	1.67\\
512	1.62\\
1024	1.71\\
2048	2.77\\
4096	2.83\\
8192	3.1\\
16384	3.12\\
};
\addlegendentry{KA2S1CS1}

\addplot [color=mycolor2, line width=3.0pt, mark=asterisk, mark size=4.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.4\\
2	0.44\\
4	0.53\\
8	0.95\\
16	0.99\\
32	1.32\\
64	1.58\\
128	1.7\\
256	1.59\\
512	1.91\\
1024	1.94\\
2048	2.32\\
4096	2.66\\
8192	2.84\\
16384	2.82\\
};
\addlegendentry{KA2S3CS1}

\addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.4\\
2	0.44\\
4	0.59\\
8	0.81\\
16	0.89\\
32	1.33\\
64	1.32\\
128	1.69\\
256	1.74\\
512	1.82\\
1024	1.83\\
2048	2.07\\
4096	2.66\\
8192	3.18\\
16384	3.38\\
};
\addlegendentry{KA2S2CS1}

\addplot [color=mycolor4, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.41\\
2	0.43\\
4	0.51\\
8	0.83\\
16	0.93\\
32	1.26\\
64	1.29\\
128	1.71\\
256	1.69\\
512	1.73\\
1024	1.7\\
2048	2.02\\
4096	2.43\\
8192	2.59\\
16384	3.27\\
};
\addlegendentry{KA2S4CS1}

\end{axis}
\end{tikzpicture}%

==> kpmc4smoothtimexiter_pizdaint.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.40\textwidth,
height=2.1in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=16384,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
%ymode=log,
ymin=0.02,
ymax=0.16,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
    /tikz/.cd
},
%ylabel={Time per iteration},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 256K DOFs per core},
title={Time per iteration (sec.)},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.02\\
2	0.03\\
4	0.03\\
8	0.05\\
16	0.05\\
32	0.07\\
64	0.07\\
128	0.08\\
256	0.08\\
512	0.08\\
1024	0.08\\
2048	0.13\\
4096	0.12\\
8192	0.13\\
16384	0.12\\
};
\addlegendentry{KA2S1CS1}

\addplot [color=mycolor2, line width=3.0pt, mark=asterisk, mark size=4.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.03\\
2	0.03\\
4	0.04\\
8	0.05\\
16	0.06\\
32	0.08\\
64	0.08\\
128	0.09\\
256	0.09\\
512	0.09\\
1024	0.09\\
2048	0.13\\
4096	0.13\\
8192	0.12\\
16384	0.13\\
};
\addlegendentry{KA2S3CS1}

\addplot [color=mycolor3, line width=3.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.03\\
2	0.03\\
4	0.03\\
8	0.05\\
16	0.05\\
32	0.07\\
64	0.07\\
128	0.08\\
256	0.08\\
512	0.09\\
1024	0.08\\
2048	0.09\\
4096	0.12\\
8192	0.14\\
16384	0.14\\
};
\addlegendentry{KA2S2CS1}

\addplot [color=mycolor4, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.03\\
2	0.03\\
4	0.04\\
8	0.06\\
16	0.06\\
32	0.08\\
64	0.08\\
128	0.09\\
256	0.09\\
512	0.1\\
1024	0.09\\
2048	0.11\\
4096	0.13\\
8192	0.14\\
16384	0.16\\
};
\addlegendentry{KA2S4CS1}

\end{axis}
\end{tikzpicture}%

==> mniters3d256K.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.40\textwidth,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=8192,
xtick={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048, 4096, 8192},
xticklabels={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048, 4096, 8192},
x tick label style={rotate=70,anchor=east,font=\footnotesize},
log basis x=2,
xminorticks=false,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
%ymode=log,
ymin=0,
ymax=4.17,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={Execution Time for Solve (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Execution Time for Solve (sec.)},
legend columns=3, 
legend style={at={(1.0,-0.19)}, anchor=north, legend cell align=left, align=left,font=\small,draw=none}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.28\\
2	0.34\\
4	0.46\\
8	0.62\\
16	0.76\\
32	0.48\\
64	0.98\\
128	1.41\\
256	1.44\\
512	1.09\\
1024	1.18\\
2048	2.12\\
4096	2.16\\
8192	2.21\\
};
\addlegendentry{VC1S1CS2}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	0.22\\
2	0.36\\
4	0.56\\
8	0.79\\
16	0.88\\
32	0.54\\
64	1.3\\
128	1.56\\
256	1.75\\
512	1.46\\
1024	1.64\\
2048	2.64\\
4096	3.28\\
8192	3.53\\
};
\addlegendentry{VC2S1CS2}

\addplot [color=mycolor3, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.22\\
2	0.32\\
4	0.43\\
8	0.58\\
16	0.7\\
32	0.45\\
64	1.03\\
128	1.27\\
256	1.34\\
512	1.13\\
1024	1.27\\
2048	2.1\\
4096	2.13\\
8192	2.4\\
};
\addlegendentry{VC3S1CS2}

\addplot [color=mycolor4, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.29\\
2	0.31\\
4	0.42\\
8	0.58\\
16	0.62\\
32	0.97\\
64	0.93\\
128	1.04\\
256	2.03\\
512	2.49\\
1024	3.01\\
2048	3.16\\
4096	3.45\\
8192	4.17\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor5, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.2\\
2	0.21\\
4	0.28\\
8	0.38\\
16	0.44\\
32	0.64\\
64	0.61\\
128	0.66\\
256	0.81\\
512	0.8\\
1024	0.84\\
2048	1.31\\
4096	0.95\\
8192	1.14\\
};
\addlegendentry{VA3S1CS1}

\addplot [color=mycolor6, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.28\\
2	0.33\\
4	0.47\\
8	0.67\\
16	0.67\\
32	0.94\\
64	0.99\\
128	1.07\\
256	1.2\\
512	1.46\\
1024	1.55\\
2048	1.81\\
4096	2.4\\
8192	2.62\\
};
\addlegendentry{VA5S1CS1}

\end{axis}

\begin{axis}[%
width=0.40\textwidth,
height=2.1in,
at={(2.4in,0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=8192,
xtick={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048, 4096, 8192},
xticklabels={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048, 4096, 8192},
x tick label style={rotate=70,anchor=east,font=\footnotesize},
log basis x=2,
xminorticks=false,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
ymode=log,
ymin=0.984126984126984,
ymax=1437.19298245614,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={Speedup of the solve phase},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Speedup of the Solve},
%legend style={at={(0.5,-0.03)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.64705882352941\\
4	2.43478260869565\\
8	3.61290322580645\\
16	5.89473684210526\\
32	18.6666666666667\\
64	18.2857142857143\\
128	25.4184397163121\\
256	49.7777777777778\\
512	131.522935779817\\
1024	242.983050847458\\
2048	270.490566037736\\
4096	530.962962962963\\
8192	1037.90045248869\\
};
%\addlegendentry{VFLGHGS1DS}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.22222222222222\\
4	1.57142857142857\\
8	2.22784810126582\\
16	4\\
32	13.037037037037\\
64	10.8307692307692\\
128	18.0512820512821\\
256	32.1828571428571\\
512	77.1506849315068\\
1024	137.365853658537\\
2048	170.666666666667\\
4096	274.731707317073\\
8192	510.549575070822\\
};
%\addlegendentry{VHMISHGS1DS}

\addplot [color=mycolor3, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	1.375\\
4	2.04651162790698\\
8	3.03448275862069\\
16	5.02857142857143\\
32	15.6444444444444\\
64	13.6699029126214\\
128	22.1732283464567\\
256	42.0298507462687\\
512	99.6814159292036\\
1024	177.385826771654\\
2048	214.552380952381\\
4096	423.06103286385\\
8192	750.933333333333\\
};
%\addlegendentry{VHMIS1HGS1DS}

\addplot [color=mycolor4, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	1.87096774193548\\
4	2.76190476190476\\
8	4\\
16	7.48387096774194\\
32	9.56701030927835\\
64	19.9569892473118\\
128	35.6923076923077\\
256	36.5714285714286\\
512	59.6305220883534\\
1024	98.6578073089701\\
2048	187.949367088608\\
4096	344.301449275362\\
8192	569.707434052758\\
};
%\addlegendentry{KPMC3HGS1PKR}

\addplot [color=mycolor5, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	1\\
2	1.9047619047619\\
4	2.85714285714286\\
8	4.21052631578947\\
16	7.27272727272727\\
32	10\\
64	20.9836065573771\\
128	38.7878787878788\\
256	63.2098765432099\\
512	128\\
1024	243.809523809524\\
2048	312.671755725191\\
4096	862.315789473684\\
8192	1437.19298245614\\
};
%\addlegendentry{VSPMC3HGS1PKR}

\addplot [color=mycolor6, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1\\
2	1.6969696969697\\
4	2.38297872340426\\
8	3.34328358208955\\
16	6.68656716417911\\
32	9.53191489361702\\
64	18.1010101010101\\
128	33.4953271028037\\
256	59.7333333333333\\
512	98.1917808219178\\
1024	184.98064516129\\
2048	316.817679558011\\
4096	477.866666666667\\
8192	875.480916030534\\
};
%\addlegendentry{VSVBMHGS1PKR}
\end{axis}
\end{tikzpicture}%

==> mnopcmplx3d256K.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.41\textwidth,
height=2.1in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=8192,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
%ymode=log,
ymin=0,
ymax=5.186356,
yminorticks=true,
ylabel style={font=\color{white!15!black}\small},
title={Operator Complexity},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 256K DOFs per core},
legend columns=3, 
legend style={at={(1.0,-0.2)}, anchor=north, legend cell align=left, align=left, draw=none,font=\small}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	3.574353\\
2	3.868418\\
4	4.537781\\
8	4.10222\\
16	4.776941\\
32	4.958702\\
64	4.322591\\
128	4.977869\\
256	5.120193\\
512	4.449998\\
1024	4.519012\\
2048	5.184155\\
4096	5.13489\\
8192	4.566168\\
};
\addlegendentry{VC1S1CS2}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	3.118791\\
2	3.104061\\
4	3.078508\\
8	3.11332\\
16	3.079452\\
32	3.048086\\
64	3.118852\\
128	3.082773\\
256	3.075108\\
512	3.121879\\
1024	3.107453\\
2048	3.074346\\
4096	3.089975\\
8192	3.106731\\
};
\addlegendentry{VC2S1CS2}

\addplot [color=mycolor3, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.350973\\
2	1.334193\\
4	1.324674\\
8	1.344212\\
16	1.320715\\
32	1.31974\\
64	1.343717\\
128	1.319893\\
256	1.321543\\
512	1.343195\\
1024	1.331307\\
2048	1.321115\\
4096	1.328164\\
8192	1.330828\\
};
\addlegendentry{VC3S1CS2}

\addplot [color=mycolor4, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1.14\\
2	1.141\\
4	1.142\\
8	1.142\\
16	1.142\\
32	1.143\\
64	1.142\\
128	1.143\\
256	1.143\\
512	1.143\\
1024	1.143\\
2048	1.144\\
4096	1.143\\
8192	1.143\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor5, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	1.82\\
2	1.846\\
4	1.873\\
8	1.889\\
16	1.905\\
32	1.92\\
64	1.93\\
128	1.938\\
256	1.947\\
512	1.951\\
1024	1.956\\
2048	1.961\\
4096	1.962\\
8192	1.965\\
};
\addlegendentry{VA3S1CS1}

\addplot [color=mycolor6, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1.555\\
2	1.568\\
4	1.58\\
8	1.58\\
16	1.587\\
32	1.594\\
64	1.593\\
128	1.597\\
256	1.603\\
512	1.6\\
1024	1.601\\
2048	1.607\\
4096	1.603\\
8192	1.604\\
};
\addlegendentry{VA5S1CS1}

\end{axis}

\begin{axis}[%
width=0.41\textwidth,
height=2.1in,
at={(2.4in,0in)},
scale only axis,
xmode=log,
log basis x=2,
xmin=1,
xmax=8192,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
ymin=0,
ymax=45,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
title={Iterations},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 256K DOFs per core},
%legend columns=3, 
%legend style={at={(0.5,-0.16)}, anchor=north, legend cell align=left, align=left,font=\small,draw=none}
]
\addplot [color=mycolor1, dashdotted, line width=4.0pt]
  table[row sep=crcr]{%
1	6\\
2	7\\
4	7\\
8	8\\
16	8\\
32	8\\
64	9\\
128	10\\
256	10\\
512	11\\
1024	12\\
2048	13\\
4096	13\\
8192	14\\
};
%\addlegendentry{VFLGHGS1DS}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	6\\
2	9\\
4	12\\
8	13\\
16	14\\
32	14\\
64	16\\
128	18\\
256	20\\
512	22\\
1024	25\\
2048	29\\
4096	35\\
8192	37\\
};
%\addlegendentry{VHMISHGS1DS}

\addplot [color=mycolor3, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	12\\
2	15\\
4	17\\
8	17\\
16	20\\
32	20\\
64	22\\
128	25\\
256	27\\
512	29\\
1024	32\\
2048	37\\
4096	40\\
8192	44\\
};
%\addlegendentry{VHMIS1HGS1DS}

\addplot [color=mycolor4, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	12\\
2	12\\
4	12\\
8	12\\
16	12\\
32	13\\
64	12\\
128	12\\
256	13\\
512	14\\
1024	15\\
2048	16\\
4096	15\\
8192	16\\
};
%\addlegendentry{KPMC3HGS1PKR}

\addplot [color=mycolor5, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	7\\
2	7\\
4	7\\
8	7\\
16	8\\
32	9\\
64	8\\
128	8\\
256	9\\
512	8\\
1024	8\\
2048	12\\
4096	8\\
8192	9\\
};
%\addlegendentry{VSPMC3HGS1PKR}

\addplot [color=mycolor6, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	11\\
2	12\\
4	13\\
8	14\\
16	14\\
32	15\\
64	15\\
128	15\\
256	16\\
512	18\\
1024	17\\
2048	21\\
4096	26\\
8192	27\\
};
%\addlegendentry{VSVBMHGS1PKR}

\end{axis}


\end{tikzpicture}%

==> mnsetuptime3d256K.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.40\textwidth,
height=2.20in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=8192,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
log basis x=2,
%ymode=log,
ymin=0,
ymax=9,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={Execution Time for Setup (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Execution Time for Setup (sec.)},
legend columns=3, 
legend style={at={(1.1,-0.24)}, anchor=north, legend cell align=left, align=left,font=\small,draw=none}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.52\\
2	0.76\\
4	1.25\\
8	1.3\\
16	2.13\\
32	1.45\\
64	2.54\\
128	3.9\\
256	4.26\\
512	3.3\\
1024	3.62\\
2048	5.84\\
4096	6.56\\
8192	6.2\\
};
\addlegendentry{VC1S1CS2}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	0.38\\
2	0.48\\
4	0.95\\
8	0.7\\
16	1.24\\
32	0.59\\
64	0.97\\
128	1.88\\
256	1.86\\
512	1.03\\
1024	1.11\\
2048	2.01\\
4096	1.94\\
8192	1.37\\
};
\addlegendentry{VC2S1CS2}

\addplot [color=mycolor3, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.27\\
2	0.32\\
4	0.4\\
8	0.53\\
16	0.59\\
32	0.31\\
64	0.7\\
128	0.71\\
256	0.71\\
512	0.73\\
1024	0.79\\
2048	0.83\\
4096	0.88\\
8192	0.96\\
};
\addlegendentry{VC3S1CS2}

\addplot [color=mycolor4, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.69\\
2	0.79\\
4	1.1\\
8	1.3\\
16	1.57\\
32	1.94\\
64	2.24\\
128	2.51\\
256	2.84\\
512	3.7\\
1024	4.03\\
2048	4.31\\
4096	6.58\\
8192	6.95\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor5, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.99\\
2	1.21\\
4	1.65\\
8	1.96\\
16	2.38\\
32	2.97\\
64	3.36\\
128	3.75\\
256	4.09\\
512	5.01\\
1024	5.41\\
2048	5.69\\
4096	8.05\\
8192	8.59\\
};
\addlegendentry{VA3S1CS1}

\addplot [color=mycolor6, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.59\\
2	0.6\\
4	0.74\\
8	0.89\\
16	0.89\\
32	1.06\\
64	1.17\\
128	1.18\\
256	1.19\\
512	1.25\\
1024	1.28\\
2048	1.3\\
4096	1.43\\
8192	1.46\\
};
\addlegendentry{VA5S1CS1}

\end{axis}
\begin{axis}[%
width=0.40\textwidth,
height=2.20in,
at={(2.5in,0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=8192,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
ymode=log,
ymin=1,
ymax=3310.46575342466,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={Speedup of the setup phase},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Speedup of the Setup},
%legend style={at={(0.5,-0.03)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.36842105263158\\
4	1.664\\
8	3.2\\
16	3.90610328638498\\
32	11.4758620689655\\
64	13.1023622047244\\
128	17.0666666666667\\
256	31.2488262910798\\
512	80.6787878787879\\
1024	147.093922651934\\
2048	182.356164383562\\
4096	324.682926829268\\
8192	687.070967741936\\
};
%\addlegendentry{VFLGHGS1DS}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.58333333333333\\
4	1.6\\
8	4.34285714285714\\
16	4.90322580645161\\
32	20.6101694915254\\
64	25.0721649484536\\
128	25.8723404255319\\
256	52.3010752688172\\
512	188.893203883495\\
1024	350.558558558559\\
2048	387.18407960199\\
4096	802.309278350515\\
8192	2272.23357664234\\
};
%\addlegendentry{VHMISHGS1DS}

\addplot [color=mycolor3, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	1.6875\\
4	2.7\\
8	4.07547169811321\\
16	7.32203389830509\\
32	27.8709677419355\\
64	24.6857142857143\\
128	48.6760563380282\\
256	97.3521126760564\\
512	189.369863013699\\
1024	349.974683544304\\
2048	666.21686746988\\
4096	1256.72727272727\\
8192	2304\\
};
%\addlegendentry{VHMIS1HGS1DS}

\addplot [color=mycolor4, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	1.74683544303797\\
4	2.50909090909091\\
8	4.24615384615385\\
16	7.03184713375796\\
32	11.3814432989691\\
64	19.7142857142857\\
128	35.1872509960159\\
256	62.1971830985915\\
512	95.4810810810811\\
1024	175.325062034739\\
2048	327.870069605568\\
4096	429.519756838906\\
8192	813.306474820144\\
};
%\addlegendentry{KPMC3HGS1PKR}

\addplot [color=mycolor5, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	1\\
2	1.63636363636364\\
4	2.4\\
8	4.04081632653061\\
16	6.65546218487395\\
32	10.6666666666667\\
64	18.8571428571429\\
128	33.792\\
256	61.9657701711491\\
512	101.173652694611\\
1024	187.386321626617\\
2048	356.330404217926\\
4096	503.731677018633\\
8192	944.130384167637\\
};
%\addlegendentry{VSPMC3HGS1PKR}

\addplot [color=mycolor6, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	1\\
2	1.96666666666667\\
4	3.18918918918919\\
8	5.30337078651685\\
16	10.6067415730337\\
32	17.811320754717\\
64	32.2735042735043\\
128	64\\
256	126.924369747899\\
512	241.664\\
1024	472\\
2048	929.476923076923\\
4096	1689.95804195804\\
8192	3310.46575342466\\
};
%\addlegendentry{VSVBMHGS1PKR}

\end{axis}
\end{tikzpicture}%

==> pizdaintcpu_it.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.40\textwidth,
height=2.1in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=27000,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 27000},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 27000},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
%ymode=log,
ymin=0,
ymax=25,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
title={Iterations},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 512K DOFs per core},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\scriptsize}
]
\addplot [color=mycolor1, line width=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	12\\
2	12\\
4	13\\
8	13\\
16	12\\
32	13\\
64	13\\
128	13\\
256	13\\
512	14\\
1024	13\\
2048	15\\
4096	15\\
8192	15\\
16384	17\\
27000	17\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor2, dashed, line width=4.0pt,mark=asterisk, mark size=4.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	7\\
2	7\\
4	8\\
8	8\\
16	8\\
32	8\\
64	8\\
128	9\\
256	8\\
512	8\\
1024	9\\
2048	8\\
4096	9\\
8192	10\\
16384	9\\
27000	10\\
};
\addlegendentry{VA3S1CS1}

\addplot [color=mycolor3, dashdotted, line width=4.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	17\\
2	17\\
4	17\\
8	18\\
16	19\\
32	18\\
64	19\\
128	20\\
256	19\\
512	20\\
1024	21\\
2048	22\\
4096	23\\
8192	23\\
16384	23\\
27000	24\\
};
\addlegendentry{KA2S1CS1}

\addplot [color=mycolor4, dashdotted, line width=4.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	14\\
2	15\\
4	15\\
8	15\\
16	16\\
32	16\\
64	16\\
128	17\\
256	16\\
512	17\\
1024	18\\
2048	17\\
4096	19\\
8192	19\\
16384	19\\
27000	20\\
};
\addlegendentry{VA4S1CS1}

\end{axis}
\end{tikzpicture}%

==> pizdaintcpu_opcmplx.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.40\textwidth,
height=2.1in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=27000,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 27000},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 27000},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
%ymode=log,
ymin=0,
ymax=2,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
title={Operator Complexity},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 512K DOFs per core},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\scriptsize}
]
\addplot [color=mycolor1, line width=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.141\\
2	1.141\\
4	1.142\\
8	1.142\\
16	1.142\\
32	1.142\\
64	1.142\\
128	1.143\\
256	1.143\\
512	1.143\\
1024	1.143\\
2048	1.143\\
4096	1.143\\
8192	1.143\\
16384	1.143\\
27000	1.143\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor2, dashed, line width=4.0pt,mark=asterisk, mark size=4.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.835\\
2	1.857\\
4	1.871\\
8	1.883\\
16	1.895\\
32	1.902\\
64	1.909\\
128	1.917\\
256	1.919\\
512	1.922\\
1024	1.927\\
2048	1.927\\
4096	1.931\\
8192	1.933\\
16384	1.931\\
27000	1.932\\
};
\addlegendentry{VA3S1CS1}

\addplot [color=mycolor3, dashdotted, line width=4.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.065\\
2	1.066\\
4	1.066\\
8	1.066\\
16	1.066\\
32	1.066\\
64	1.066\\
128	1.067\\
256	1.066\\
512	1.066\\
1024	1.067\\
2048	1.067\\
4096	1.067\\
8192	1.067\\
16384	1.067\\
27000	1.067\\
};
\addlegendentry{KA2S1CS1}

\addplot [color=mycolor4, dashdotted, line width=4.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1.296\\
2	1.302\\
4	1.306\\
8	1.309\\
16	1.312\\
32	1.314\\
64	1.316\\
128	1.317\\
256	1.318\\
512	1.319\\
1024	1.32\\
2048	1.32\\
4096	1.321\\
8192	1.321\\
16384	1.321\\
27000	1.321\\
};
\addlegendentry{VA4S1CS1}

\end{axis}
\end{tikzpicture}%

==> pizdaintcpu_setupsp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=27000,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 27000},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 27000},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
ymode=log,
ymin=1,
ymax=2395.06172839506,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
title={Speedup of the Setup},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 512K DOFs per core},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\scriptsize}
]
\addplot [color=mycolor1, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	1.50561797752809\\
4	2.57692307692308\\
8	4.27091633466136\\
16	7.21885521885522\\
32	11.254593175853\\
64	20.4190476190476\\
128	36.416135881104\\
256	62.7129798903108\\
512	108.901587301587\\
1024	195.743223965763\\
2048	337.970443349754\\
4096	599.196506550218\\
8192	980.114285714286\\
16384	1654.45064054258\\
27000	1915.29910005294\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor2, dashed, line width=3.0pt, mark=asterisk, mark size=4.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	1.45864661654135\\
4	2.51948051948052\\
8	4.12765957446809\\
16	7.11926605504587\\
32	11.1454219030521\\
64	20.4884488448845\\
128	36.7881481481481\\
256	66.3957219251337\\
512	117.547928994083\\
1024	214.5313174946\\
2048	394.942345924453\\
4096	681.495711835334\\
8192	1135.17714285714\\
16384	2021.94402035623\\
27000	2395.06172839506\\
};
\addlegendentry{VA3S1CS1}

\addplot [color=mycolor3, dashdotted, line width=3.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	1.54117647058824\\
4	2.58128078817734\\
8	4.26016260162602\\
16	7.17808219178082\\
32	11.002624671916\\
64	20.2512077294686\\
128	36.2159827213823\\
256	62.5671641791045\\
512	106.802547770701\\
1024	193.849710982659\\
2048	343.958974358974\\
4096	584.505446623094\\
8192	974.706630336058\\
16384	1591.03335804299\\
27000	1880.38277511962\\
};
\addlegendentry{KA2S1CS1}

\addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	1.58333333333333\\
4	2.68235294117647\\
8	4.44155844155844\\
16	7.64245810055866\\
32	11.8185745140389\\
64	21.9318637274549\\
128	39.3669064748201\\
256	70.1538461538461\\
512	121.769123783032\\
1024	221.090909090909\\
2048	402.537931034483\\
4096	684.66862170088\\
8192	1126.07073954984\\
16384	1929.52066115702\\
27000	2266.56848306333\\
};
\addlegendentry{VA4S1CS1}

\end{axis}
\end{tikzpicture}%

==> pizdaintcpu_setuptime.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=27000,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 27000},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 27000},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
%ymode=log,
ymin=0,
ymax=21.87,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
title={Execution Time for Setup (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 512K DOFs per core},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\scriptsize}
]
\addplot [color=mycolor1, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.34\\
2	1.78\\
4	2.08\\
8	2.51\\
16	2.97\\
32	3.81\\
64	4.2\\
128	4.71\\
256	5.47\\
512	6.3\\
1024	7.01\\
2048	8.12\\
4096	9.16\\
8192	11.2\\
16384	13.27\\
27000	18.89\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor2, dashed, line width=3.0pt, mark=asterisk, mark size=4.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1.94\\
2	2.66\\
4	3.08\\
8	3.76\\
16	4.36\\
32	5.57\\
64	6.06\\
128	6.75\\
256	7.48\\
512	8.45\\
1024	9.26\\
2048	10.06\\
4096	11.66\\
8192	14\\
16384	15.72\\
27000	21.87\\
};
\addlegendentry{VA3S1CS1}

\addplot [color=mycolor3, dashdotted, line width=3.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1.31\\
2	1.7\\
4	2.03\\
8	2.46\\
16	2.92\\
32	3.81\\
64	4.14\\
128	4.63\\
256	5.36\\
512	6.28\\
1024	6.92\\
2048	7.8\\
4096	9.18\\
8192	11.01\\
16384	13.49\\
27000	18.81\\
};
\addlegendentry{KA2S1CS1}

\addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1.71\\
2	2.16\\
4	2.55\\
8	3.08\\
16	3.58\\
32	4.63\\
64	4.99\\
128	5.56\\
256	6.24\\
512	7.19\\
1024	7.92\\
2048	8.7\\
4096	10.23\\
8192	12.44\\
16384	14.52\\
27000	20.37\\
};
\addlegendentry{VA4S1CS1}

\end{axis}
\end{tikzpicture}%

==> pizdaintcpu_solvesp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=27000,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 27000},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 27000},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
ymode=log,
ymin=1,
ymax=5924.8,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
title={Speedup of the Solve},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 512K DOFs per core},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\scriptsize}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	1\\
2	1.57142857142857\\
4	2.58823529411765\\
8	3.57723577235772\\
16	7.33333333333333\\
32	10.1149425287356\\
64	19.4475138121547\\
128	32.2935779816514\\
256	67.3684210526316\\
512	124.052863436123\\
1024	173.827160493827\\
2048	381.830508474576\\
4096	771.506849315069\\
8192	1214.4474393531\\
16384	2236.02977667494\\
27000	3527.31591448931\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor2, dashed, line width=3.0pt, mark=asterisk, mark size=4.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	1.625\\
4	2.55737704918033\\
8	3.67058823529412\\
16	7.25581395348837\\
32	10.8521739130435\\
64	21.704347826087\\
128	35.9136690647482\\
256	76.8\\
512	154.790697674419\\
1024	259.324675324675\\
2048	570.514285714286\\
4096	1141.02857142857\\
8192	1784.84916201117\\
16384	3736.70175438597\\
27000	5601.06382978723\\
};
\addlegendentry{VA3S1CS1}

\addplot [color=mycolor3, dashdotted, line width=3.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	1.65116279069767\\
4	2.89795918367347\\
8	3.73684210526316\\
16	7.01234567901234\\
32	10.8708133971292\\
64	20.0176211453744\\
128	33.910447761194\\
256	71.278431372549\\
512	128\\
1024	208.919540229885\\
2048	432.761904761905\\
4096	889.345565749235\\
8192	1454.08\\
16384	2551.01754385965\\
27000	3610.16949152542\\
};
\addlegendentry{KA2S1CS1}

\addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	1\\
2	1.68674698795181\\
4	3.01075268817204\\
8	4.21052631578947\\
16	7.88732394366197\\
32	11.6666666666667\\
64	23.455497382199\\
128	40.9132420091324\\
256	84.131455399061\\
512	156.506550218341\\
1024	274.63601532567\\
2048	604.894514767932\\
4096	1214.91525423729\\
8192	2070.18050541516\\
16384	3927.67123287671\\
27000	5924.76489028213\\
};
\addlegendentry{VA4S1CS1}

\end{axis}
\end{tikzpicture}%

==> pizdaintcpu_solvetime.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(2.509in,2.689in)},
scale only axis,
xmode=log,
xmin=1,
xmax=27000,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 27000},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 27000},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
ymin=0,
ymax=5.31,
%ylabel style={font=\color{white!15!black}},
title={Execution Time for Solve (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 512K DOFs per core},
legend columns = 2,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\scriptsize}
]
\addplot [color=mycolor1, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.55\\
2	0.7\\
4	0.85\\
8	1.23\\
16	1.2\\
32	1.74\\
64	1.81\\
128	2.18\\
256	2.09\\
512	2.27\\
1024	3.24\\
2048	2.95\\
4096	2.92\\
8192	3.71\\
16384	4.03\\
27000	4.21\\
};
\addlegendentry{KA1S1CS1}

\addplot [color=mycolor2, dashed, line width=3.0pt, mark=asterisk, mark size=4.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.39\\
2	0.48\\
4	0.61\\
8	0.85\\
16	0.86\\
32	1.15\\
64	1.15\\
128	1.39\\
256	1.3\\
512	1.29\\
1024	1.54\\
2048	1.4\\
4096	1.4\\
8192	1.79\\
16384	1.71\\
27000	1.88\\
};
\addlegendentry{VA3S1CS1}

\addplot [color=mycolor3, dashdotted, line width=3.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.71\\
2	0.86\\
4	0.98\\
8	1.52\\
16	1.62\\
32	2.09\\
64	2.27\\
128	2.68\\
256	2.55\\
512	2.84\\
1024	3.48\\
2048	3.36\\
4096	3.27\\
8192	4\\
16384	4.56\\
27000	5.31\\
};
\addlegendentry{KA2S1CS1}

\addplot [color=mycolor4, dashdotted, line width=3.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.7\\
2	0.83\\
4	0.93\\
8	1.33\\
16	1.42\\
32	1.92\\
64	1.91\\
128	2.19\\
256	2.13\\
512	2.29\\
1024	2.61\\
2048	2.37\\
4096	2.36\\
8192	2.77\\
16384	2.92\\
27000	3.19\\
};
\addlegendentry{VA4S1CS1}

\end{axis}
\end{tikzpicture}%

==> setuptimehypreitsvsds3d256K.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=8192,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
ymin=0.27,
ymax=6.64,
yminorticks=true,
title={Execution Time for Setup (sec.)},
axis background/.style={fill=white},
legend columns = 2,
legend style={at={(1.0,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.52\\
2	0.76\\
4	1.25\\
8	1.3\\
16	2.13\\
32	1.45\\
64	2.54\\
128	3.9\\
256	4.26\\
512	3.3\\
1024	3.62\\
2048	5.84\\
4096	6.56\\
8192	6.2\\
};
\addlegendentry{VC1S1CS2}

\addplot [color=mycolor2, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.5\\
2	0.74\\
4	1.22\\
8	1.28\\
16	2.1\\
32	1.45\\
64	2.58\\
128	3.71\\
256	4.04\\
512	3.26\\
1024	3.64\\
2048	5.82\\
4096	6.61\\
8192	6.64\\
};
\addlegendentry{VC1S1CS2}

\addplot [color=mycolor3, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	0.38\\
2	0.48\\
4	0.95\\
8	0.7\\
16	1.24\\
32	0.59\\
64	0.97\\
128	1.88\\
256	1.86\\
512	1.03\\
1024	1.11\\
2048	2.01\\
4096	1.94\\
8192	1.37\\
};
\addlegendentry{VC2S1CS2}

\addplot [color=mycolor4, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	0.38\\
2	0.48\\
4	0.91\\
8	0.7\\
16	1.16\\
32	0.57\\
64	0.95\\
128	1.75\\
256	1.72\\
512	1.02\\
1024	1.07\\
2048	1.89\\
4096	1.78\\
8192	1.29\\
};
\addlegendentry{VC2S1CS3}

\addplot [color=mycolor5, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.27\\
2	0.32\\
4	0.4\\
8	0.53\\
16	0.59\\
32	0.31\\
64	0.7\\
128	0.71\\
256	0.71\\
512	0.73\\
1024	0.79\\
2048	0.83\\
4096	0.88\\
8192	0.96\\
};
\addlegendentry{VC3S1CS2}

\addplot [color=mycolor6, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.28\\
2	0.33\\
4	0.4\\
8	0.47\\
16	0.57\\
32	0.31\\
64	0.68\\
128	0.69\\
256	0.69\\
512	0.71\\
1024	0.7\\
2048	0.84\\
4096	0.92\\
8192	1.03\\
};
\addlegendentry{VC3S1CS3}

\end{axis}
\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(2.5in,0in)},
scale only axis,
xmode=log,
xmin=1,
xmax=8192,
xtick={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of MPI cores},
ymin=0.22,
ymax=3.53,
title={Execution Time for Solve (sec.)},
axis background/.style={fill=white},
%legend columns = 2,
%legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.28\\
2	0.34\\
4	0.46\\
8	0.62\\
16	0.76\\
32	0.48\\
64	0.98\\
128	1.41\\
256	1.44\\
512	1.09\\
1024	1.18\\
2048	2.12\\
4096	2.16\\
8192	2.21\\
};
%\addlegendentry{VFLGHGS1DS}

\addplot [color=mycolor2, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
1	0.25\\
2	0.34\\
4	0.47\\
8	0.62\\
16	0.74\\
32	0.49\\
64	1\\
128	1.36\\
256	1.41\\
512	1.12\\
1024	1.23\\
2048	2.1\\
4096	2.17\\
8192	2.14\\
};
%\addlegendentry{VFLGHGS1ITS}

\addplot [color=mycolor3, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	0.22\\
2	0.36\\
4	0.56\\
8	0.79\\
16	0.88\\
32	0.54\\
64	1.3\\
128	1.56\\
256	1.75\\
512	1.46\\
1024	1.64\\
2048	2.64\\
4096	3.28\\
8192	3.53\\
};
%\addlegendentry{VHMISHGS1DS}

\addplot [color=mycolor4, dashed, line width=3.0pt]
  table[row sep=crcr]{%
1	0.23\\
2	0.36\\
4	0.56\\
8	0.78\\
16	0.87\\
32	0.55\\
64	1.28\\
128	1.55\\
256	1.69\\
512	1.43\\
1024	1.66\\
2048	2.56\\
4096	3.15\\
8192	3.34\\
};
%\addlegendentry{VHMISHGS1ITS}

\addplot [color=mycolor5, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.22\\
2	0.32\\
4	0.43\\
8	0.58\\
16	0.7\\
32	0.45\\
64	1.03\\
128	1.27\\
256	1.34\\
512	1.13\\
1024	1.27\\
2048	2.1\\
4096	2.13\\
8192	2.4\\
};
%\addlegendentry{VHMIS1HGS1DS}

\addplot [color=mycolor6, dotted, line width=3.0pt, mark size=2.5pt, mark=+, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	0.22\\
2	0.33\\
4	0.44\\
8	0.58\\
16	0.7\\
32	0.45\\
64	1.02\\
128	1.26\\
256	1.37\\
512	1.08\\
1024	1.18\\
2048	2.05\\
4096	2.32\\
8192	2.64\\
};
%\addlegendentry{VHMIS1HGS1ITS}

\end{axis}
\end{tikzpicture}%

==> vspmc3it_pizdaint_gpu.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(2.509in,2.133in)},
scale only axis,
xmode=log,
xmin=1,
xmax=2048,
xtick={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of GPUs},
%ymode=log,
ymin=0,
ymax=26,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
title={Iterations},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 6M DOFs per GPU},
legend columns = 1,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	7\\
2	7\\
4	9\\
8	10\\
16	11\\
32	11\\
64	12\\
128	14\\
256	15\\
512	17\\
1024	21\\
2048	23\\
};
\addlegendentry{VA3S3CS1}

\addplot [color=mycolor2, line width=3.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	7\\
2	7\\
4	9\\
8	10\\
16	11\\
32	12\\
64	13\\
128	14\\
256	16\\
512	19\\
1024	23\\
2048	26\\
};
\addlegendentry{VA3S5CS1}

\end{axis}
\end{tikzpicture}%

==> vspmc3setuptime_pizdaint_gpu.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(2.509in,2.133in)},
scale only axis,
xmode=log,
xmin=1,
xmax=2048,
xtick={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of CPUs},
%ymode=log,
ymin=0,
ymax=163.3,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
title={Execution Time for Setup (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 6M DOFs per GPU},
legend columns = 1,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	113.07\\
2	116\\
4	118.31\\
8	116.94\\
16	121.91\\
32	129.67\\
64	129.91\\
128	134.46\\
256	143.21\\
512	149.31\\
1024	150.1\\
2048	163.3\\
};
\addlegendentry{VA3S3CS1}

\addplot [color=mycolor2, line width=3.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	27.64\\
2	30.85\\
4	33.4\\
8	37.15\\
16	39.45\\
32	42.62\\
64	45.24\\
128	51.51\\
256	54.07\\
512	63.47\\
1024	66.48\\
2048	75.31\\
};
\addlegendentry{VA3S5CS1}

\end{axis}
\end{tikzpicture}%

==> vspmc3solvetime_pizdaint_gpu.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(2.509in,2.133in)},
scale only axis,
xmode=log,
xmin=1,
xmax=2048,
xtick={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of GPUs},
ymin=0,
ymax=2.87,
%ylabel style={font=\color{white!15!black}},
title={Execution Time for Solve (sec.)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 6M DOFs per GPU},
legend columns = 1,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.26\\
2	0.36\\
4	0.46\\
8	0.54\\
16	0.66\\
32	0.7\\
64	0.87\\
128	1.22\\
256	1.3\\
512	1.63\\
1024	2.87\\
2048	2.1\\
};
\addlegendentry{VA3S3CS1}

\addplot [color=mycolor2, line width=3.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.28\\
2	0.38\\
4	0.52\\
8	0.65\\
16	0.79\\
32	0.92\\
64	1.29\\
128	1.37\\
256	1.48\\
512	2.73\\
1024	2.62\\
2048	2.85\\
};
\addlegendentry{VA3S5CS1}

\end{axis}
\end{tikzpicture}%

==> vspmc3timexiter_pizdaint_gpu.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=2in,
at={(2.509in,2.133in)},
scale only axis,
xmode=log,
xmin=1,
xmax=2048,
xtick={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048},
xticklabels={    1,     2,     4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384},
x tick label style={rotate=60,anchor=east,font=\footnotesize},
xminorticks=true,
log basis x=2,
xminorticks=true,
xlabel style={font=\color{white!15!black},at={(0.5,-0.12)}},
xlabel={number of GPUs},
%ymode=log,
ymin=0,
ymax=0.14,
yminorticks=true,
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
    /tikz/.cd
},
%ylabel style={font=\color{white!15!black}},
title={Time per iteration},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Weak Scaling: 6M DOFs per GPU},
legend columns = 1,
legend style={at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left, draw=none,font=\footnotesize}
]
\addplot [color=mycolor1, line width=3.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.04\\
2	0.05\\
4	0.05\\
8	0.05\\
16	0.06\\
32	0.06\\
64	0.07\\
128	0.09\\
256	0.09\\
512	0.1\\
1024	0.14\\
2048	0.09\\
};
\addlegendentry{VA3S3CS1}

\addplot [color=mycolor2, line width=3.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.04\\
2	0.05\\
4	0.06\\
8	0.06\\
16	0.07\\
32	0.08\\
64	0.1\\
128	0.1\\
256	0.09\\
512	0.14\\
1024	0.11\\
2048	0.11\\
};
\addlegendentry{VA3S5CS1}

\end{axis}
\end{tikzpicture}%
